Constraining the properties of 1.2-mm dust clumps that contain luminous water masers

We have conducted a sensitive water maser search with the ATCA towards 267 1.2-mm dust clumps presented in the literature. We combine our new observations with previous water maser observations to extend our sample to 294 1.2-mm dust clumps, towards which we detect 165 distinct water maser sites towards 128 1.2-mm dust clumps. Within the fields of our observations, we additionally find four water masers with no apparent associated 1.2-mm dust continuum emission. Our overall detection rate of 44 per cent appears to vary as a function of Galactic longitude. We find that there is an excellent correspondence between the locations of the detected water masers with the peak of the target 1.2-mm dust clump sources. As expected from previous similar studies, the water masers are chiefly detected towards the bigger, brighter and more massive 1.2-mm dust clumps. We find further evidence that the water masers tend to increase in flux density (and therefore luminosity), as well as velocity range, as the sources evolve. We also show that the current sample of water maser sources suffer less from evolutionary biases than previous targeted searches. A higher fraction of dust clump sources in our sample are only associated with water masers (41) than only associated with methanol masers (13). This suggests that water masers can be present at an even earlier evolutionary stage than 6.7-GHz methanol masers. Comparison of the water maser detection rates associated with different combinations of methanol maser and radio continuum, as well as those with neither tracer, shows that the highest detection rate is towards those sources which also exhibit methanol maser emission. We have tested a previously hypothesised model for water maser presence towards 1.2-mm dust clumps. We suggest refinements and future work which will further constrain the nature of the driving sources associated with water masers.

==> (inline-0) <==
\begin{tabular}{lccrllcccllcrl}\hline
    \multicolumn{3}{c}{\bf Dust clump} & &  \multicolumn{10}{c}{\bf Water maser} \\
 \multicolumn{1}{c}{\bf Name} & {\bf RA}  & {\bf Dec} & \multicolumn{1}{c}{\bf prob.} & \multicolumn{1}{c}{\bf array} &  \multicolumn{1}{c}{\bf Name} & {\bf RA} &{\bf Dec} & {\bf Sep.} & {\bf Sp} & {\bf Vp} & {\bf Vr} & {\bf Int} & {\bf notes}\\
\multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)}&  &  \multicolumn{1}{c}{\bf and} & \multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)} & {\bf ('')} &{\bf (Jy)}&   &     \\	
\multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)}&  &\multicolumn{1}{c}{\bf epoch} &  \multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)} \\ \hline \hline\\

G\,213.61--12.6			&06:07:47.9	&--06:22:57		&3.7E--4	&H214dec07	& G\,213.705--12.597	&	06 07 47.85	&	--06 22 56.6	&	1	&	92	& 12	&	4,13	&	78 & Mon R2\\
G\,269.45--1.47			&09:03:13.5	&--48:55:22		&0.15	& H214jul08		&G\,269.461--1.471	&	09 03 15.01   & --48 55 31.4	&	18 	& 0.6		& 51	& 49,52 & 1.6	\\%269.45$\_$2\\
						&			&				&		                & H214jul08    & 	 G\,269.457--1.467		&	09 03 14.87	& 	--48 55 12.6   	&	 24	&	0.8	& 66	&	56,69	&	1.7\\%& 269.45$\_$1\\
G\,269.15--1.13			&09:03:32.3	&--48:28:00		&1.2E--4& H214jul08	& G\,269.153--1.128	&	09 03 33.52	 & --48 28 03.0 &     12	&	26	&	7	& 6,16	&	40	\\%   269.15$\_$1\\
G\,270.25+0.84			&09:16:41.4	&--47:55:46		&4.1E--5	  	& H214jul08	& G\,270.254+0.835 &	09 16 41.13	 & --47 56 11.3 &   25	&	98	&	9	& 4,17	&	199	\\%	 270.25$\_$1\\
						&			&			  	&	  		  	& H214jul08    & G\,270.257+0.834	& 09 16 41.62   & --47 56 17.4 & 	31	&	60	&	8	& --2,48	&	227\\%	270.25$\_$2	\\
G\,284.271--0.391			&10:23:47.0	&--57:48:38		&8.5E--5		& H214jul08	&	&	&	&	&	 $<$155    	 & 	&    --200,150   	 	    \\%& 284.271\\
G\,284.307--0.376			&10:24:04.0	&--57:49:02		&1.5E--3	& H214jul08	&	&	&	&	&	 $<$155	 & 		&	 --200,150\\%   & 284.35		\\
G\,284.338--0.417			&10:24:06.0	&--57:52:06		&5.4E--5	  	& H214jul08	&  & & & & $<$400 	 &	&	--200,150      	 \\%   & 284.35$\_$2\\
G\,284.35--0.42			&10:24:10.0	&--57:52:39		&1.4E--4	& H214jul08	& G\,284.351--0.418	&	10 24 10.92 & --57 52 33.9&    9	&	233	&	7	&	--32,61	&	847	\\%284.35$\_$2$\_$1\\
G\,284.345--0.404			&10:24:12.0	&--57:51:42		&1.5E--4	& H214jul08	& & & & &  $<$280         &              &       --200,150\\%     & 284.35$\_$2\\
G\,284.341--0.389			&10:24:14.0	&--57:50:46		&5.8E--3	& H214jul08	& & & & & $<$215         &                & --200,150\\%         & 284.35$\_$2\\
G\,284.328--0.365			&10:24:15.0	&--57:49:10		&4.9E--5		& H214jul08	&G\,284.329--0.365	&	10 24 15.27 & --57 49 09.4	&	2	& 0.8	&	1	&	--5,1	&	1.7\\%	 & 284.35$\_$1\\
G\,284.384--0.441			&10:24:18.0	&--57:54:46		&1.4E--4	& H214jul08	& & & & & $<$185  	 &     & --200,150\\%	 	    & 284.384\\
G\,284.344--0.366			&10:24:21.0	&--57:49:42		&1.5E--4	& H214jul08	& & & & & $<$156 	 &      & --200,150\\%                   & 284.352   \\
G\,284.352--0.353			&10:24:27.0	&--57:49:18		&1.9E--3	& H214jul08	& & & & & $<$200	 &   	& --200,150\\%		    & 284.352\\
G\,287.37+0.65			&10:48:05.2	&--58:26:40		&3.1E--4& H214jul08	& G\,287.372+0.644	&	10 48 04.59 & --58 27 01.4	& 22	&	5	&	--1	&	--21,7	&	12	\\% & 287.37$\_$1\\
G\,290.40--2.91			&10:57:33.0	&--62:58:54		&9.4E--5	  	& H214jul08	& G\,290.411--2.914	&	10 57 34.20 & --62 59 02.4 & 	12	&	12	&	--13	& --32,8	&	100\\%	290.40$\_$1\\
G\,291.256--0.769			&11:11:33.9	&--61:21:22		&1.8E--4& 6Baug08	& 	G\,291.257--0.767	&	11 11 34.56 & --61 21 16.8 &	7	&	2.1	& --27	& --28,--1	&	6.4\\% 291.255-0.75$\_$1 \\
		&	&	&	&	6Baug08	& G\,291.254--0.768	& 11 11 32.89 & --61 21 14.9	&	10	&	1.7	&	--29	& --29,--23	&	2.4\\%& 291.255-0.75$\_$2 \\
G\,291.256--0.743			&11:11:38.3	&--61:19:54		&3.7E--4	&	6Baug08	& G\,291.256--0.739	&	11 11 39.22  & --61 19 42.6 &  12	&	11	&	--25	&	--26,--24	& 13\\%&  291.255-0.75$\_$3 \\
G\,291.27--0.70			&11:11:54.8	&--61:18:26		&0.046	& H214jul08	& G\,291.274--0.709	&	11 11 53.46 & --61 18 24.3 & 	10	&	61	&	--32	&	--53,--4	& 148\\%291.274$\_$1\\
						&			&		  		& 	       	 	       	& H214jul08    & G\,291.271--0.719	& 11 11 49.82 & --61 18 53.8 & 45	&	218	&	--94	& 	--101,--19	& 705 & BS\\%291.274$\_$3\\ %peak emission is offset from systemic?\\
G\,291.288--0.706			&11:12:00.6	&--61:18:34		&1.6E--4& H214jul08	& G\,291.284--0.716	&	11 11 56.68 & --61 19 00.9 &		57	&	730	&	--128	&	--136,--108	&	3789 & clump edge, BS\\%	 291.274$\_$2 \\%this sources is smack bang between this clump and G\,291.27--0.70\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
G\,291.302--0.693			&11:12:09.4	&--61:18:10		&1.8E--4	& 6Baug08	& & & &	& $<$304     & 	       	& 	--200,150\\%     & 291.274 \\% very noisy!!!\\
G\,291.309--0.681			&11:12:15.0	&--61:17:38		&7.0E--4	& 6Baug08	& G\,291.314--0.680 & 11 12 17.21	& --61 17 44.2		& 17		&	8.4	&	--29	&	--32,--22	&	16\\%	& 291.305-0.68$\_$1 &&&&&&	& the thing at -135 kms is just that nearby strong source \\
G\,290.37+1.66			&11:12:16.1	&--58:46:19		&9.4E--5		&	BCEP03	&	G\,290.374+1.661	&	11 12 17.98	&	--58 46 21.6	&	15	&	3.5	&	--12	&	--20,--10\\
	& & & & BCEP03	&	G\,290.384+1.663	&	11 12 22.53 & --58 46 29.0 & 51 & 6 & --38 & --50,--35 \\
G\,291.587--0.499			&11:14:54.5	&--61:13:32		&0.69		& 6Baug08	& & & & &  $<$128 &      & --200,150  \\%	& 291.588-0.49\\
G\,291.576--0.468			&11:14:57.8	&--61:11:40		&8.3E--3	& 6Baug08	& & & & & $<$267& & --200,150\\ %& 291.573-0.45 \\
G\,291.572--0.450			&11:14:58.9	&--61:10:36		&3.1E--4		& 6Baug08	& & & & & $<$247& & --200,150\\%	& 291.573-0.45 \\
G\,291.608--0.532			&11:15:01.1	&--61:15:56		&0.19		&BCEP03		&	G\,291.610--0.529	&	11 15 02.58	&	--61 15 48.8	& 	12	&	18	&	13	&	--66,20	&	\\
G\,291.597--0.496			&11:15:02.2	&--61:13:40		&0.59		& 6Baug08	& & & & & $<$128	&	&--200,150	\\%	& 291.588-0.49\\
G\,291.58--0.53			&11:15:06.4	&--61:09:38		&5.3E--3		& 6Baug08	& G\,291.579--0.431	&	11 15 05.77	&	--61 09 39.5	& 6	&	120	&	11	&	--2,16	&	776	&	spread $\sim$2''\\
&	&	&	&	6Baug08 & G\,291.579--0.434	&   11 15 05.19	& --61 09 49.9	& 15	&	14.3	&	16.6	&	16,20	&	30\\%			291.573-0.45$\_$5\\
%& 11 15 05.68	& --61 09 40.3	&    6	&   ????	\\% 291.573-0.45$\_$1\\

%&	&	&	&	6Baug08 & G\,291.579--0.431b	&   11 15 05.73	& --61 09 40.0	& 291.573-0.45$\_$2\\
%&	&	&	&	6Baug08 & G\,291.579--0.431c	&  11 15 05.91	& --61 09 39.0	& 291.573-0.45$\_$3\\
%&	&	&	&	6Baug08 & G\,291.579--0.431d	&  11 15 05.79	& --61 09 39.7	& 291.573-0.45$\_$4\\

\end{tabular}
\begin{tabular}{lccrllcccllcrl}\hline
    \multicolumn{3}{c}{\bf Dust clump} & &  \multicolumn{10}{c}{\bf Water maser} \\
 \multicolumn{1}{c}{\bf Name} & {\bf RA}  & {\bf Dec} & \multicolumn{1}{c}{\bf prob.} & \multicolumn{1}{c}{\bf array} &  \multicolumn{1}{c}{\bf Name} & {\bf RA} &{\bf Dec} & {\bf Sep.} & {\bf Sp} & {\bf Vp} & {\bf Vr} & {\bf Int} & {\bf notes}\\
\multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)}&  &  \multicolumn{1}{c}{\bf and} & \multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)} & {\bf ('')} &{\bf (Jy)}&   &     \\	
\multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)}&  &\multicolumn{1}{c}{\bf epoch} &  \multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)} \\ \hline \hline\\
G\,291.630--0.545			&11:15:08.9	&--61:17:08		&0.89 		&	BCEP03	&	G\,291.629--0.541	&	11 15 08.88	&	--61 16 54.8	&	13	&	70	&11	&	8,16	\\
G\,291.614--0.443			&11:15:19.9	&--61:11:08		&5.9E--5		& 6Baug08	&	G\,291.618--0.442	&	11 15 21.82	&	--61 11 09.3 &		14	&	0.7	&	15	& 0,15	&	2.4	& slightly spread\\%	 291.614-0.44$\_2$ \\
%11 15 21.33	& --61 11 19.1	& 291.614-0.44$\_1$	& too weak to extract a decent spectrum - probably ditch\\
%& 	&	&	&	&		11 15 21.88	&	--61 11 08.8 & 291.614-0.44$\_3$ & just the one feature, also emission at this vel from previous source\\
& 	&	&	&	6Baug08	&	G\,291.614--0.446	&	11 15 19.45	&	--61 11 15.2 &	 8	&	0.3	&	7	&	7,8	&	0.2\\%			 291.614-0.44$\_4$ & weak \\
G\,293.824--0.762			&11:32:01.4	&--62:13:18		&2.3E--3& H214jul08	& & & & & $<$1065       &           &        --200,150\\%            & 293.82\\
G\,293.82--0.74		 	&11:32:06.1	&--62:12:22		&6.3E--3	& H214jul08	& G\,293.828--0.746	& 11 32 05.88 & --62 12 26.1 & 4	&	1.5	&	59	&	15,68	& 9\\%			293.82$\_$1\\
G\,293.892--0.782			&11:32:32.4	&--62:15:42		&2.3E--4	& H214jul08	& & & & & $<$115         &     	            & --200,150\\%293.892\\
G\,293.95--0.8			&11:32:42.0	&--62:22:35		&0.017 	& H214jul08	& G\,293.951--0.894	&	11 32 43.38 & --62 23 07.1 & 34	&	15	&	35	&	29,51	& 28\\%293.94$\_$1 \\% the position of this clump is not right particularly in dec, it is much closer to the maser\\\\\\\\\\\\\\\\
G\,293.942--0.876			&11:32:42.0	&--62:21:55		&0.012	& H214jul08    & & & & & $<$120	 & 	   & --200,150\\%    	 	    & 293.94\\
G\,293.989--0.936			&11:32:55.8	&--62:26:11		&0.038	& H214jul08    & G\,293.993--0.931	&	11 32 58.42 & --62 25 57.6 &	23	&	4.3	&	46	&	45,48	& 7\\%		 293.989_1\\
G\,294.52--1.60			&11:35:31.0	&--63:14:36		&2.0E--5	& H214jul08    & G\,294.512--1.621	&	11 35 32.44 & --63 14 42.8 & 12	&	49 &	--14 &	--19,--9	& 182\\%		294.52$\_$1\\
G\,294.945--1.737			&11:38:57.1	&--63:28:46		&2.4E--5	& H214jul08	& & & & &  $<$710	 &    	 &        --200,150\\%    & 294.97\\
G\,294.97--1.7			&11:39:09.0	&--63:28:38 &4.1E--5	& H214jul08	& G\,294.977--1.734     & 11 39 14.25 & --63 29 05.2 &	44	&	3.9	&	--7 &	--18,3	& 15\ & \\%clump pos bad, BCEP %294.97$\_$2\\% the position of the peak of this duslt clump is rubbish, also this position is a bit shit, prob average with water paper. \\\\\\\\\\\\\\\\\\
G\,294.989--1.720			&11:39:22.1	&--63:28:30		&2.6E--5	& H214jul08	& G\,294.990--1.719	&	11 39 23.18 & --63 28 27.5 & 	8	&	25	& --3	& --12,--2	&38\\%	294.97$\_$1\\ % - almost dead on meth if average with water paper.
G\,298.26+0.7			&12:11:45.4	&--61:45:42		&2.6E--4 		& H214jul08	& G\,298.259+0.748	&	12 11 46.72 & --61 45 47.5 & 11	&	0.2	&	16	&	--29,16	&	0.3\\%298.26$\_$2 \\% this is weak!! hope it is real..\\
G\,299.02+0.1			&12:17:18.6	&--62:28:40		&0.035	& H214jul08	& G\,299.013+0.128	& 12 17 24.65 & --62 29 04.4 &  48	&	106	& 19	& --3,30	& 164 &\\%clump pos bad\\ %299.02$\_$1 \\% the position of this clump is terrible, it is actullay very close to the maser position  \\\\
G\,299.024+0.130			&12:17:30.2	&--62:29:04		&2.3E--3	& H214jul08	& & & & &  $<$184	 &     	 	 &   --200,150\\% & 299.024\\
G\,300.455--0.190			&12:29:37.3	&--62:57:23		&0.014	& H214jul08	& & & & & $<$157	 &		  &     --200,150\\%      & 300.455\\
G\,300.51--0.1			&12:30:02.0	&--62:56:35		&5.4E--3	& H75oct07	&	G\,300.504--0.176	&	12 30 03.60 & --62 56 48.3 & 	27	&  	153 & 11	& --37,16	& 421\\%		300p464$\_$1\\
G\,301.14--0.2			&12:35:29.1	&--63:01:32		&0.010	& H214jul08	&	G\,301.136--0.226	&  12 35 34.92 & --63 02 31.0 & 72	&	322	& --50	& --72,--23	& 1606	& spread 5''\\%, clump pos bad\\%		 301.14$\_$1 \\% the position of this dust clump is shithouse, this maser is really spred out over about 5" (position quoted here is of the peak - might be nice to self cal, see Breen et al 2030 heheh\\
G\,302.03--0.06			&12:43:32.1	&--62:55:06		&3.4E--4	& 6Baug08	& & & & & $<$111	&	&--200,150 \\ 
G\,305.145+0.208			&13:10:40.5	&--62:34:53		&4.5E--5		& H214jul08	& & & & & $<$159 	& 	 & 	--200,150\\%	     & 305.145\\
G\,305.137+0.069			&13:10:42.0	&--62:43:13		&1.0E--4	& H214jul08	& G\,305.136+0.069	& 13 10 41.53 & --62 43 12.7 &       3	&	1.2	&	--39	&	--40,--39	&	1.3	\\%		 305.137$\_$1\\
						&			&			  	&	  	       	 	& H214jul08    &    G\,305.138+0.067	&   13 10 42.59 & --62 43 20.4 	&   8	&	4.2	&	--38	&	--39,--37	&	6\\%	 & 305.137$\_$2\\
						&			&			& & H214jul08 & G\,305.141+0.065 & 13 10 44.21 & --62 43 27.3 &      21  &      0.5& --16 & --71,--15 & 0.7\\%                          305.137$\_$3\\
G\,305.201+0.241			&13:11:08.3	&--62:32:37		&2.2E--5 		& H214jul08 	& & & & & $<$169	& 	  &      --200,150	 	\\%    & 305.201\\
G\,305.202+0.230			&13:11:09.4	&--62:33:17		&2.8E--4	& H214jul08	& & & & & $<$158  	&	& --200,150		\\%    & 305$\_$201\\
G\,305.20+0.02			&13:11:12.3	&--62:44:57		&1.2E--3	& H214jul08	& & & & &  $<$180  	&	& 		--200,150\\ %    & 305.20 \\% there is a one chan spike near here but i think it is a sl??\\\\\\\\\\
G\,305.192--0.006			&13:11:13.6	&--62:47:29		&8.5E--5 & BCEP03	& G\,305.191--0.006	&	13 11 12.95 &	--62 47 27.7	&     5 &	25	&	31	& 28,36	\\
G\,305.21+0.21			&13:11:14.1	&--62:34:45		&0.02	& H214jul08	& 	G\,305.208+0.206	&	13 11 13.60 & --62 34 41.5 &	4	&	96	&	--39	& --53,--30 & 425\\%			 305.201$\_$1\\
G\,305.197+0.007			&13:11:15.9	&--62:46:41		&1.8E--3& H214jul08	& G\,305.199+0.007	&	13 11 16.72 & --62 46 37.6 & 		7	& 16	& --39	& --42,1	& 40\\%	305.20$\_$1\\
G\,305.200+0.02			&13:11:17.0	&--62:45:53		&4.1E--5	& H214jul08	&  & & & & $<$314	&      & --200,150\\%                    & 305.20\\
G\,305.226+0.275			&13:11:19.8	&--62:30:29		&1.1E--4	&	6Baug08	&	G\,305.223+0.275	& 13 11 18.50	& --62 30 30.6	&	9	&  	0.9	& --36	& --47,--34	& 2.8	\\%	 305.226+0.28$\_$1 \\ 
G\,305.228+0.286			&13:11:20.9	&--62:29:48		&3.4E--5	&	6Baug08	&	& & & & $<$115 & & --210,140\\ 
G\,305.238+0.261			&13:11:26.7	&--62:31:16		&5.9E--4	&	6Baug08	&	& & & & $<$110 & & --210,140\\ 
G\,305.248+0.245			&13:11:32.5	&--62:32:12		&1.6E--4	&	6Baug08	&	G\,305.251+0.251	& 13 11 33.94	& --62 31 47.2 & 27	& 	0.8	& --39	& --42,--36	& 1.5\\%	& 305.238+0.26$\_$1\\
G\,305.233--0.023			&13:11:35.8	&--62:48:16		&1.4E--4	&	6Baug08	&	& & & & $<$105 & & --210,140 \\%	305.233-0.02 \\
G\,305.269--0.010			&13:11:54.4	&--62:47:19		&8.5E--4	& CB07	&	G\,305.269--0.003	& 13 11 53.82	&	--62 46 55.6	& 24	&  0.8	& --60 & --83,--53		\\
G\,305.358+0.203			&13:12:31.6	&--62:34:11		&6.9E--3	& 6Baug08	&	G\,305.359+0.200	& 13 12 32.12	& --62 34 21.0	&  11	&   5	&	--85	& --95,54	& 39	&	BS\\% 305.367+0.21$\_5$	dominant BS out flow source\\
G\,305.362+0.185			&13:12:34.7	&--62:35:15		&4.5E--4	& 6Baug08	&	G\,305.366+0.184	& 13 12 36.75	& --62 35 14.8	& 14	& 1.1	&	--17	& --17,--16	& 1.1 \\ %	& 305.363+0.17$\_$2 \\ 	\\
G\,305.361+0.151			&13:12:35.2	&--62:37:15		&9.4E--5	& 6Baug08	& 	G\,305.362+0.150	& 13 12 35.87	& --62 37 18.9	& 6	& 120	& --35	& --41,--31	& 280	\\ % 305.363+0.17$\_$1 Caswell \& Breen\\
G\,305.37+0.21			&13:12:36.3	&--62:33:39		&4.1E--4		& 6Baug08	&	G\,305.368+0.212	& 13 12 36.21	& --62 33 34.4	& 5 & 25	& --33 & --88,39	& 64	& spread 2''\\
%13 12 36.21	& --62 33 34.9	& 305.367+0.21$\_1$ this is the stuff with the positive vel\\
%& & & & 6Baug08	& 13 12 36.17	& --62 33 34.3	& 305.367+0.21$\_2$ this is the stuff between -20 and -30 kms\\
%& & & & 6Baug08	& 13 12 36.12 	& --62 33 34.6 & 305.367+0.21$\_3$  the stuff at -80 kms is the 5th source which is associated with another dust clump\\
%& & & & 6Baug08	& 13 12 36.35 	& --62 33 34.2 & 305.367+0.21$\_4$ \\
& & & & 6Baug08	& G\,305.369+0.212	&	13 12 37.04 	& --62 33 35.5 &     6 & 0.35 & 7 & 5,7 & 0.4\\%                                305.367+0.21$\_6$ \\
G\,305.340--0.172			&13:12:38.1	&--62:36:42		&1.0E--4	& 6Baug08	& & & & & $<$360	& & --210,140\\

	\end{tabular}
\begin{tabular}{lccrllcccllcrl}\hline
    \multicolumn{3}{c}{\bf Dust clump} & &  \multicolumn{10}{c}{\bf Water maser} \\
 \multicolumn{1}{c}{\bf Name} & {\bf RA}  & {\bf Dec} & \multicolumn{1}{c}{\bf prob.} & \multicolumn{1}{c}{\bf array} &  \multicolumn{1}{c}{\bf Name} & {\bf RA} &{\bf Dec} & {\bf Sep.} & {\bf Sp} & {\bf Vp} & {\bf Vr} & {\bf Int} & {\bf notes}\\
\multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)}&  &  \multicolumn{1}{c}{\bf and} & \multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)} & {\bf ('')} &{\bf (Jy)}&   &     \\	
\multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)}&  &\multicolumn{1}{c}{\bf epoch} &  \multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)} \\ \hline \hline\\
G\,305.520--0.020			&13:14:06.1	&--62:46:41		&5.9E--5	& 6Baug08	&  & & & & $<$135& & --210,140\\
G\,305.549+0.002			&13:14:20.0	&--62:45:13		&2.8E--4& 6Baug08	&  & & & &$<$112     & & --210,140\\
G\,305.552+0.013			&13:14:21.2	&--62:44:33		&1.6E--4	& 6Baug08	&  & & & & $<$162 & & --210,140\\
G\,305.552+0.012			&13:14:22.4	&--62:46:01		&1.3E--3& 6Baug08	&	G\,305.553--0.012	&	13 14 22.79	& --62 45 59.4	  &	3	& 1.1	& --44	& --44,-7	& 3.8\\%  &    Caswell \& Breen\\
G\,305.561+0.012			&13:14:25.8	&--62:44:32		&4.8E--3& CB07	&	G\,305.561+0.013	&	13 14 25.68 & --62 44 30.0	& 2	& 0.7	& --42 & --48,--38\\%	& Caswell \& Breen, detected a single feature in these observations 120 mJy at --40 kms, spectrum and position shit use ref\\
G\,305.581+0.033			&13:14:35.1	&--62:43:02		&5.3E--3	& 6Baug08	& & & & & $<$113	&& --210,140\\
G\,305.605+0.010			&13:14:49.1	&--62:44:24		&1.8E--4	& 6Baug08	&& & & &  $<$111	&& --210,140\\
G\,305.81--0.25			&13:16:43.2	&--62:58:37		&1.0E--3		& BCEP03	&	G\,305.799--0.245	& 13 16 42.92 & --62 58 31.7 & 6 & 400 & --26 & --45,35 \\
G\,305.833--0.196			&13:16:58.3	&--62:55:25		&2.0E--4		& 6Baug08	& & & & & $<$126 & & --210,140\\
G\,306.33--0.3			&13:21:18.2	&--63:00:43		&4.5E--5		& BCEP03	& G\, 306.318--0.331& 13 21 20.87	& --63 00 22.7	&	27	&    2.1	& --19& --24,--14\\
G\,306.319--0.343			&13:21:18.2	&--63:01:07		&1.8E--5		& H75oct07	& & & & & $<$133 & & --10,--190\\
G\,306.343--0.302			&13:21:32.3	&--62:58:26		&2.0E--5		& 6Baug08	& & & & & 	 $<$156 & & --200,150\\
G\,306.345--0.345			&13:21:34.6	&--62:59:54		&2.0E--5	& H75oct07	& G\,306.341--0.321	& 	13 21 32.33 & --62 59 36.9 &	23	& 0.7	& --20 & --22,--14 & 0.6\\% dubious of positional accuracy		306p318$\_$1	& NOT detected in 6B obs \\
G\,309.917+0.494			&13:50:38.2	&--61:34:20		&6.5E--5	& 6Baug08	&	& & & & $<$137	& & --200,150\\
G\,309.92+0.4			&13:50:41.6	&--61:35:15		&0.025		& 6Baug08	& & & & & 	$<$137 && --200,150\\
G\,318.913--0.162			&15:00:33.6	&--58:58:05		&4.9E--5	& 6Baug08	& 	G\,318.916--0.164	& 15 00 35.18	& --58 58 06.4	& 19	& 0.2	&	--45	& --46,--18 & 0.5\\%	& 318.913-0.16$\_$1\\
G\,318.92--0.68			&15:00:55.3	&--58:58:54		&5.4E--5	& BCEP04	&	G\,318.948--0.196a	& 15 00 55.18 & --58 58 51.6	& 3	& 9	& --36 & --44,--27	\\
& & & & BCEP04 & G\,318.948--0.196b & 15 00 55.33 & --58 58 53.6 & 1 & 7 & --38 & --39,--21 \\
G\,323.74--0.3			&15:31:41.6	&--56:30:11		&1.6E--4 	& BCEP03	& G\,323.740--0.263 & 15 31 45.48	& --56 30 49.6	& 50 	&  140 & --50 & --72,--46\\
G\,330.95--0.18			&16:09:48.8	&--51:53:51		&0.28 & BCEP03	& G\,330.954--0.182	& 16 09 52.65 & --51 54 54.6	& 73	& 240 & --80 & --150,70\\
G\,332.640--0.586			&16:19:30.5	&--51:02:40		&3.4E--5&	6Baug08	&  & & & & 	$<$144 &	&	--150,200	\\%332.642-0.59 	\\
G\,332.648--0.606			&16:19:38.1	&--51:03:12		&0.16 		& 	6Baug08	&G\,332.654--0.614	&	16 19 38.53	& --51 03 38.3	& 26	& 1.4	&	--56	& --57,--52 & 2.8\\%332.642-0.59$\_$1\\
& & & & 6Baug08	& G\,332.653--0.621	& 16 19 43.50	& --51 03 36.6	& 57	&	40	&	--45	&	--52,--44	&	42\\%332.642-0.59$\_$2\\
G\,332.73--0.62			&16:20:02.7	&--51:00:32		&2.4E--5	&	6Baug08	& 	G\,332.725--0.621	& 16 20 02.95	& --51 00 32.3	& 2	& 5	& --8	& --52,--5	&	8	\\%332.739-0.62$\_$2 \\
G\,332.777--0.584			&16:20:07.0	&--50:56:48		&3.1E--5	&	6Baug08	& & & & & $<$143	& & --150,200\\%332.785 there is emission in the scalar averaged spectrum but must be outside the p beam\\
G\,332.627--0.511			&16:20:07.0	&--51:00:00		&2.6E--5&	6Baug08	&	G\,332.737--0.620	&	16 20 05.92	& --51 00 00.5	& 10	&	0.4	&	--52	&	--54,--51	& 0.7\\%332.739-0.62$\_$1 \\
G\,332.794--0.598			&16:20:15.0	&--50:56:40		&6.5E--5	&	6Baug08	& & & & & $<$143	& & --150,200\\%332.785 there is emission in the scalar averaged spectrum but must be outside the p beam\\
G\,0.204+0.051			&17:45:54.3	&--28:44:08		&9.1E--3	& 6Baug08	& &&&&$<$126	&& --150,200	\\% 0.203+0.052\\
G\,0.49+0.19				&17:46:03.9	&--28:24:58		&5.9E--5	&	6Baug08	&	G\,0.496+0.188	& 17 46 03.99	& --28 24 51.7	&6&0.5	& 0	& --4,28	& 2.4\\%  0.496+0.171$\_$1			\\
& & & & 6Baug08	&	G\,0.497+0.188		& 17 46 03.98	& --28 24 50.1	& 8	&	1.0	&	--8	& --13,0	&	3.6	\\%0.496+0.171$\_$2\\
G\,0.266--0.034			&17:46:07.1	&--28:41:28		& 9.1E--3 	& 6Baug08	& & & & &$<$131	&	& --150,200\\%0.269\\
G\,0.21--0.00				&17:46:07.7	&--28:45:20		&0.025	& BCEP04	& G\,0.209--0.002	&	17 46 07.44	& --28 45 32.1	&	13& 2.2	& 39	& 18,42\\
& & & & BCEP04	&	G\,0.212--0.002	& 17 46 07.86	& --28 45 23.0 & 4 & 0.9 & 56 & 55,56\\
G\,0.497+0.170			&17:46:08.2	&--28:25:23		&4.5E--5		&	6Baug08	&& & & &	$<$113	&	& --150,200\\%0.496+0.171	\\
G\,0.24+0.01				&17:46:09.5	&--28:43:36		&0.91	& 6Baug08	& & & && $<$120	& & --150,200\\%0.239+0.009\\
G\,0.527+0.181			&17:46:10.1	&--28:23:31		&9.4E--5		& 	6Baug08	&	G\,0.527+0.181	& 17 46 10.00	& --28 23 30.9	& 1	& 1.0	& --1	& --42,0 & 1.2\\%	0.527+0.180$\_$1\\
G\,0.271+0.022			&17:46:10.7	&--28:41:36		&3.3E--3		& 6Baug08	& & & & & $<$131	& & --150,200\\%	0.269\\
G\,0.26+0.01				&17:46:11.4	&--28:42:40		&1.0		& 6Baug08	& G\,0.261+0.016	&	17 46 10.63	& --28 42 17.6	& 25	& 1.5	& 37	& 35,38	& 2.5\\%	0.239+0.009$\_$1 \\
G\,0.83+0.18				&17:46:52.8	&--28:07:35		&1.8E--4		& 6Baug08	&	G\,0.837+0.183		& 17 46 53.35	& --28 07 34.3	& 7	& 0.5	& --39	& --39,--38	& 0.8\\%	 0.836+0.184$\_$1\\
& & & & 6Baug08	& G\,0.835+0.184	& 17 46 52.80	& --28 07 35.8	&	1	& 	1	& 6 & --32,7	& 5	\\%	 0.836+0.184$\_$2  & this emission is spread out a little bit...\\
G\,0.331--0.164			&17:47:00.0	&--28:45:20		&1.6E--3	& 6Baug08	& & & & &	$<$116	& & --150,200\\%0.309-0.165\\
G\,0.310--0.170			&17:47:01.2	&--28:45:36		&9.4E--5		& 6Baug08	& G\,0.306--0.170	&  17 47 00.60	& --28 45 45.4	& 12	& 0.6	& 11	& 10,12	& 0.7\\%	0.309-0.165$\_$1\\
G\,0.32--0.20				&17:47:09.1	&--28:46:16		&1.0		& BCEP04	&	G\,0.316--0.201	& 17 47 09.29 & --28 46 15.5	& 3& 22	& 23	& 14,31	\\
	\end{tabular}
\begin{tabular}{lccrllcccllcrl}\hline
    \multicolumn{3}{c}{\bf Dust clump} & &  \multicolumn{10}{c}{\bf Water maser} \\
 \multicolumn{1}{c}{\bf Name} & {\bf RA}  & {\bf Dec} & \multicolumn{1}{c}{\bf prob.} & \multicolumn{1}{c}{\bf array} &  \multicolumn{1}{c}{\bf Name} & {\bf RA} &{\bf Dec} & {\bf Sep.} & {\bf Sp} & {\bf Vp} & {\bf Vr} & {\bf Int} & {\bf notes}\\
\multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)}&  &  \multicolumn{1}{c}{\bf and} & \multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)} & {\bf ('')} &{\bf (Jy)}&   &     \\	
\multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)}&  &\multicolumn{1}{c}{\bf epoch} &  \multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)} \\ \hline \hline\\
G\,0.325--0.242			&17:47:20.1	&--28:47:04		&7.8E--5 		& 6Baug08	& & & & &	$<$115	&	& --150,200\\%0.324-0.241		\\
G\,1.124--0.065			&17:48:31.6	&--28:00:31		&2.2E--3		& 6Baug08	& & & & & 	$<$240	& 	& --150,200\\%1.129-0.068\\
G\,1.134--0.073			&17:48:34.7	&--28:00:16		&3.1E--4		&6Baug08	& & & & &	$<$240	& 	& --150,200\\%1.129-0.068\\
G\,1.105--0.098			&17:48:36.4	&--28:02:31		&4.1E--4		& 6Baug08	& & & & &	$<$137	&	& --150,200\\%1.104-0.096\\
G\,1.13--0.11				&17:48:41.9	&--28:01:44		&1.0		& 6Baug08	& G\,1.127--0.106	&	17 48 41.38	& --28 01 38.7	& 9 & 5	& --23 & --24,--21 & 12	\\%1.135-0.116$\_$2 & worried it was a sl but it isn't cos it showed up in  1.104-0.096 as well\\
G\,1.14--0.12				&17:48:48.5	&--28:01:13		&0.077		& 6Baug08	& G\,1.147--0.124 &	17 48 48.53	& --28 01 11.3	& 2	&  43 & --20 & --23,--8 & 137\\%1.135-0.116$\_$1	\\
G\,0.55--0.85				&17:50:14.5	&--28:54:31		&7.0E--4&	6Baug08	&	G\,0.546--0.851a	& 17 50 14.44	& --28 54 30.1	& 1	& 	499 & 34 & 15,44 & 1164\\ % 0.556-0.851$\_$1\\
	&	 	& 	& 	& 		6Baug08	& G\,0.546--0.851b	& 17 50 14.39	& --28 54 29.7 &2	&	30	&	13	&	--67,105	&	280 & \\%wide vel range	\\%	0.556-0.851$\_$2\\
	&		&	&	&		6Baug08	& G\,0.546--0.851c	& 17 50 14.51	& --28 54 30.8 &0	& 29 & 18 & 15,21 & 61	\\ %0.556-0.851$\_$3   & there is probably more but this is the bulk of it - maybe for thesis just comment that the emssion is spread over a couple of arcsec\\
G\,0.549--0.868			&17:50:18.8	&--28:53:14		&2.3E--4	&	6Baug08	&	& & & & $<$2645	& &	--150,200 \\ %0.556-0.851 confused with strong nearby source\\
G\,0.627--0.848			&17:50:24.9	&--28:50:15		&3.4E--5	&	6Baug08	&	G\,0.627--0.838	& 17 50 22.69	&	--28 49 57.2	& 18		& 0.4	& 124	& 124,126 & 0.4	& RS\\%	0.627-0.847$\_$1	& narrow but seems real enough\\
G\,0.600--0.871			&17:50:26.7	&--28:52:23		&5.9E--05	&	6Baug08	&	& & & & $<$145	&	& --150,200	\\%0.600-0.872		\\
G\,2.54+0.20				&17:50:46.5	&--26:39:45		&4.4E--4	& BCEP04	&	G\,2.536+0.198	& 17 50 46.66	& --26 39 44.9	& 2	& 30 & 25 & --1,63	\\
G\,5.48--0.24				&17:59:04.6	&--24:20:55		&0.36	&	6Baug08	&	& & & & $<$136	&	& --150,200\\%5.479-0.250\\
G\,5.504--0.246			&17:59:07.5	&--24:19:19		&0.046	&	6Baug08	& G\,5.513--0.255	& 17 59 10.25	&	--24 19 17.6 	 &38 & 0.2	& 22 & 18,23 & 0.4 & on clump edge\\%	5.506-0.244	& on the edge of dust - this one is worth looking into more.. very different that others \\
G\,5.89--0.39				&18:00:31.0	&--24:03:59		&1.9E--3	& BCEP03	&	G\,5.886--0.392	& 18 00 30.52 & --24 03 58.2	& 7 &40 	& 11 & --10,23 \\
G\,5.90--0.42				&18:00:40.9	&--24:04:21		&4.4E--4 & BCEP04	& 	G\,5.901--0.430	& 18 00 40.95	& --24 04 19.6	& 2 & 3.9 & 14 & --40,30\\
G\,5.90--0.44				&18:00:43.9	&--24:04:47		&6.4E--4	& BCEP04	&	G\,5.897--0.445	& 18 00 43.90	& --24 04 58.1	& 1 & 0.9	& 19 & 19,20\\
G\,6.53--0.10				&18:00:50.9	&--23:21:29		&0.77	& BCEP04	& G\,6.534--0.105	& 18 00 49.44 & --23 21 40.2 &	23	& 0.5	& 22 & 6,23\\
G\,6.60--0.08				&18:00:54.1	&--23:17:02		&1.1E--5 & BCEP04	& G\,6.611--0.082	& 18 00 54.15 & --23 17 00.8 &	1	& 7 & 6 & --34,11\\
G\,8.127+0.255			&18:02:52.8	&--21:47:54		&1.1E--4		& 6Baug08	& & & & &	$<$130	& & --140,210\\%8.131+0.252\\
G\,8.138+0.246			&18:02:56.2	&--21:47:38		&1.5E--3& 	6Baug08	&	& & & &$<$130	& & --140,210\\%8.131+0.252\\
G\,8.13+0.22				&18:03:00.8	&--21:48:10		&1.9E--3&6Baug08	&	& & & &$<$4256	&& --140,210\\%& 8.131+0.252\\
G\,5.948--1.125			&18:03:26.3	&--24:22:29		&5.4E--5	&	6Baug08	&	G\,5.947--1.127	& 18 03 26.61	&	--24 22 35.7	& 8 &      5	& 8	& 6,10 & 7\\%       & 5.947-1.124$\_$1	\\
G\,5.975--1.146			&18:03:34.5	&--24:21:41		&3.4E--5	&	6Baug08	&	& & & & $<$135	& & --140,210\\%	5.972-1.158\\
G\,5.971--1.158			&18:03:36.8	&--24:22:13		&7.8E--5 &	6Baug08	&	& & & & $<$135	& & --140,210\\%	5.972-1.158\\
G\,5.97--1.17				&18:03:40.9	&--24:22:37		&4.1E--4 &	6Baug08	&	& & & & $<$248	&& --140,210\\%	5.972-1.158\\
G\,10.10+0.73			&18:05:15.6	&--19:50:55		&1.4E--5		&	6Baug08	&	& & & & $<$129	& & --140,210\\%	10.099+0.72\\
G\,9.62+0.19				&18:06:14.8	&--20:31:37		&7.0E--4	& BCEP03	&	G\,9.620+0.194	& 18 06 14.97 & --20 31 37.5	&	2& 25 & 5 & --30,50\\
& & & & BCEP03	& G\,9.622+0.195	& 18 06 14.88	& --20 31 31.0 & 6 & 1.4 & 21 & 0,22\\
G\,8.68--0.36				&18:06:18.9	&--21:37:21		&0.046		&	6Baug08	&	G\,8.672--0.354 & 18 06 18.85	&	--21 37 19.9	&1& 	8	& 3	& --17,5 & 39\\%8.685-0.364$\_$1\\
& & & &	6Baug08	&	G\,8.669--0.356a	& 18 06 19.04	&	--21 37 31.7	&11	& 5	&	25	&	23,26	&	8\\%8.685-0.364$\_$2 & single feature at +25 kms\\
& & & &	6Baug08	&	G\,8.670--0.356	& 18 06 19.12	&	--21 37 29.7	&9	& 1.2		& 31	&	30,32	&	1.4	\\%8.685-0.364$\_$3 & single feature at +31.4 kms\\
& & & &	6Baug08	&	G\,8.669--0.356b	& 18 06 18.94	&	--21 37 32.2	&11	& 10	&	32	&	31,35	&	20\\%8.685-0.364$\_$4 & +32.3 kms\\
& & & &	6Baug08	&	G\,8.667--0.357	& 18 06 18.95	&	--21 37 39.3	&18	& 1.5	&	36	&	35,41	&	2.4	\\%	8.685-0.364$\_$5 & 2 features at like +36.5 kms - they are perhaps slightly sep in reality\\
& & & &	6Baug08	&	G\,8.669--0.356c	& 18 06 19.03	&	--21 37 31.8	&11	& 3.3	&	42	&	38,44	&	9	\\%8.685-0.364$\_$6 & wideish feature at like +38\\
G\,8.686--0.366			&18:06:23.5	&--21:36:57		&3.3E--3	&	6Baug08	&	& & & & $<$256	& & --140,210\\%	8.685-0.364	\\
G\,8.644--0.395			&18:06:24.6	&--21:40:01		&1.6E--4	&	6Baug08	& 	& & & & $<$120	&& \\% 8.644-0.396\\
G\,8.713--0.364			&18:06:26.4	&--21:35:29		&0.011 	&	6Baug08	&	& & & & $<$123	& & \\% 8.723-0.361\\
G\,8.735--0.362			&18:06:28.7	&--21:34:17		&0.010	& 	6Baug08	&	G\,8.732--0.368	& 18 06 29.70	&	--21 34 36.4	& 24	& 1.4	& 50	& 31,52	&	6\\%	8.723-0.361$\_$1\\
G\,8.724--0.401a			&18:06:36.1	&--21:36:01		&8.5E--5	&	6Baug08	&	& & & & $<$140	& & --140,210\\
& & & & 6Baug08	&       G\,8.727--0.395	& 18 06 35.08	&--21 35 38.6&  * & 1.1 & 36 & 36,42 & 1.6 & dust not listed?\\ %8.718-0.408$\_$1	&	this is weird, this maser is associated with dust emission but not technically this clump - looks like tracy stuffed up! maybe have to say no to this clump but add this in as an extra one and make a comment\\
G\,8.724--0.401b			&18:06:36.7	&--21:37:05		&4.1E--4	&	6Baug08	&	& & & & $<$113	&	& --140,210\\%8.718-0.408\\
	\end{tabular}
\begin{tabular}{lccrllcccllcrl}\hline
    \multicolumn{3}{c}{\bf Dust clump} & &  \multicolumn{10}{c}{\bf Water maser} \\
 \multicolumn{1}{c}{\bf Name} & {\bf RA}  & {\bf Dec} & \multicolumn{1}{c}{\bf prob.} & \multicolumn{1}{c}{\bf array} &  \multicolumn{1}{c}{\bf Name} & {\bf RA} &{\bf Dec} & {\bf Sep.} & {\bf Sp} & {\bf Vp} & {\bf Vr} & {\bf Int} & {\bf notes}\\
\multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)}&  &  \multicolumn{1}{c}{\bf and} & \multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)} & {\bf ('')} &{\bf (Jy)}&   &     \\	
\multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)}&  &\multicolumn{1}{c}{\bf epoch} &  \multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)} \\ \hline \hline\\
G\,8.718--0.410			&18:06:37.3	&--21:36:33		&2.4E--5 &	6Baug08	&	& & & & $<$113	&	& --140,210\\%8.718-0.408\\
G\,9.966--0.020			&18:07:45.8	&--20:19:47		&3.1E--5 	&	6Baug08	&	& & & & $<$128	&	& --140,210\\%9.965-0.020	\\
G\,9.99--0.03				&18:07:50.4	&--20:18:51		&1.5E--3	&	6Baug08	&	G\,9.986--0.028	& 18 07 50.12	&	--20 18 56.6	&7	& 14	& 46 & 40,60 & 38\\%	9.965-0.020$\_$1\\
G\,10.001--0.033			&18:07:53.2	&--20:18:19		&1.1E--4	&	6Baug08	&	& & & & $<$108	&	& --140,210\\%10.000-0.032	\\
G\,10.47+0.02			&18:08:37.9	&--19:51:41		&0.99	& BCEP03	& G\,10.473+0.027	& 18 08 38.30 & --19 51 48.8 & 10 & 45 & 60 & 30,93 \\
 & & & & BCEP03	&	G\,10.480+0.034	& 18 08 37.69 & --19 51 12.4 &29 & 12 & 64 & 63,65 &  & BCEP no det. 04\\
G\,10.44--0.01			&18:08:44.9	&--19:54:38		&7.6E--3& BCEP04	& G\,10.455--0.018 & 18 08 45.01 & --19 54 35.1 & 3 &  6 & 71 & 58,85\\
G\,10.287--0.110			&18:08:45.9	&--20:05:34		&9.4E--5&	6Baug08	&	& & & & $<$314	& & --140,210	\\%10.293-0.129\\
G\,10.284--0.126			&18:08:49.4	&--20:05:58		&7.1E--5	&	6Baug08	&	G\,10.288--0.125	&	18 08 49.42	&	--20 05 58.0	&0	& 	0.9 & 17 & 16,18 & 1.1	\\%10.293-0.129$\_$1\\
& & & & 6Baug08	&	G\,10.287--0.125a	&18 08 49.36	& 	--20 05 58.6	& 1 & 	1.6	& 13	& 13,17	& 3.9\\%10.293-0.129$\_$2 \\
& & & & 6Baug08	&	G\,10.287--0.125b	& 18 08 49.28	& 	--20 05 59.5	& 2 &	0.5	& 6	&5,7	&	0.7	\\% 10.293-0.129$\_$3 \\
G\,10.288--0.127			&18:08:52.4	&--20:05:58		&5.4E--5&	6Baug08	&	& & & & $<$110	&	& --140,210\\%10.293-0.129\\
G\,10.29--0.14			&18:08:55.5	&--20:05:58		&2.3E--4 		&	6Baug08	&	& & & & $<$209	&	& --140,210\\%10.293-0.129\\
G\,10.343--0.142			&18:09:00.0	&--20:03:34		&3.1E--5 & 	BCEP04	&	G\,10.342--0.143	& 18 09 00.11 & --20 03 35.8	& 2 & 4.8 & 8 & --40,61\\
G\,10.32--0.15			&18:09:01.5	&--20:05:08		&7.7E--4 &	BCEP04	&	G\,10.323--0.160	&	18 09 01.57	&	--20 05 07.6	& 1 & 3.2 & --3 & --6,62  \\
G\,10.146--0.314			&18:09:14.2	&--20:18:53		&3.3E--3		& 6Baug08	&	& & & &$<$125	&	&   --140,210  \\%10.147-0.321\\
G\,10.191--0.307			&18:09:18.2	&--20:16:21		&4.5E--5		&	6Baug08		& & & & & 	$<$158	&& --140,210\\%	10.202-0.308		\\
G\,10.148--0.331			&18:09:18.2	&--20:19:17		&1.3E--3	& 6Baug08	&	& & & & $<$133	&& --140,210\\%	10.147-0.321\\
G\,10.214--0.305			&18:09:20.5	&--20:15:01		&9.4E--5		&	6Baug08	& G\,10.215--0.305	& 	18 09 20.72	&	--20 15 01.0	& 3 & 0.6 & 16 & 2,8 & 2.6\\%	10.202-0.308$\_$1					\\
G\,10.191--0.308			&18:09:21.6	&--20:16:21		&4.5E--4		&	6Baug08	& & & & & 	$<$158	& & --140,210 & 	\\%10.202-0.308		\\  %
G\,10.15--0.34			&18:09:21.6	&--20:19:25		&0.099 		& 6Baug08	&	& & & & $<$135	& & --140,210 & 	\\%10.158-0.351\\ 
G\,10.213--0.326			&18:09:25.0	&--20:15:41		&0.042		& 6Baug08	& & & & & $<$268	& & --140,210 & 	\\%10.202-0.308			\\ %
G\,10.188--0.344			&18:09:26.2	&--20:17:33		&0.025		&		6Baug08	& & & & &	$<$114	&	 & --140,210\\%10.188-0.344\\
G\,10.133--0.378			&18:09:26.7	&--20:21:25		&5.9E--4	&		6Baug08	& & & & & 	$<$126	&	& --140,210\\%10.133-0.378\\
G\,10.164--0.360			&18:09:26.7	&--20:19:17		&0.95		&	6Baug08	&	G\,10.157--0.366	& 18 09 27.04	&	--20 19 49.2	&34 & 0.7	& --22 & --24,--22 & 1.1\\%	10.158-0.351$\_$1\\
G\,10.237--0.328			&18:09:28.4	&--20:14:29		&7.8E--5			&	6Baug08	& & & & & 	$<$121	& & --140,210\\%	10.236-0.326			\\
G\,10.206--0.350			&18:09:29.6	&--20:16:45		&0.017	&	6Baug08	&	& & & & $<$269	&	& --140,210\\%10.188-0.344\\
G\,10.184--0.370			&18:09:31.3	&--20:18:29		&1.0E--4 				&6Baug08	&	& & & &$<$184	&	& --140,210\\%10.194-0.371\\
G\,10.198--0.372			&18:09:33.5	&--20:17:49		&5.9E--4	&	6Baug08	&	& & & &$<$141	& & --140,210\\%	10.194-0.371			\\
G\,10.138--0.419			&18:09:34.6	&--20:22:21		&1.5E--4		&	6Baug08	&	& & & & $<$128	& &	--140,210\\%10.142-0.409			\\
G\,10.149--0.407			&18:09:35.3	&--20:21:25		&4.9E--4	&	6Baug08	&	& & & & $<$128	& & --140,210\\%	10.142-0.409			\\
G\,10.165--0.403			&18:09:36.4	&--20:20:29		&4.5E--4	&	6Baug08	&	& & & & $<$142	& & --140,210\\%	10.174-0.404				\\
G\,10.194--0.387			&18:09:36.4	&--20:18:29		&5.8E--4	&	6Baug08	&	& & & & $<$192	& & --140,210\\%	10.194-0.371			\\
G\,10.186--0.404			&18:09:39.2	&--20:19:25		&5.4E--5		&	6Baug08	&	& & & &	$<$142	& & --140,210\\%		10.174-0.404	\\
G\,10.63--0.33B			&18:10:15.7	&--19:54:45		&0.017		&	6Baug08	&	& & & & $<$123	& & --140,210\\%	10.615-0.331		\\
G\,10.62--0.33			&18:10:18.0	&--19:54:05		&0.042		&	6Baug08	&	& & & & $<$180	& & --140,210\\%	10.615-0.331		\\
G\,9.88--0.75				&18:10:19.0	&--20:45:33		&0.22		&	6Baug08	&	G\,9.878--0.750 & 18 10 18.74	&	--20 45 38.4	&	7 & 	0.9 & 31 & 23,31 & 1.8 \\%9.879-0.750$\_$1		\\
G\,9.924--0.749			&18:10:24.1	&--20:43:09		&4.1E--4		&	6Baug08	&	& & & & $<$114	& & --140,210 \\%	9.923-0.748 \\
G\,10.62--0.38			&18:10:29.4	&--19:55:41		&0.96	& BCEP03	& G\,10.623--0.383	& 18 10 28.57	& --19 55 49.4	& 14 & 350 &2	& --11,5 \\
G\,10.620--0.441			&18:10:41.1	&--19:57:41		&1.4E--4	&	6Baug08	& & & & & 	$<$114	& & --140,210\\%	10.619-0.440	\\
G\,11.075--0.384			&18:11:24.4	&--19:32:04		&7.7E--4	&	6Baug08	&	& & & & $<$115	& & --140,210\\%	11.075-0.382	\\
G\,11.11--0.34			&18:11:31.8	&--19:30:44		&0.27			&	6Baug08	&	& & & & $<$114	& & --140,210\\%	11.111-0.403			\\
G\,11.117--0.413			&18:11:35.8	&--19:30:44		&3.7E--4		&	6Baug08	&	& & & & $<$140	& & --140,210\\%	11.111-0.403		\\

	\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}\addtocounter{table}{-1}
\begin{center}
  \caption{-- {\emph {continued}}}
 %  \vspace{0.5cm}
    \footnotesize
\begin{tabular}{lccrllcccllcrl}\hline
    \multicolumn{3}{c}{\bf Dust clump} & &  \multicolumn{10}{c}{\bf Water maser} \\
 \multicolumn{1}{c}{\bf Name} & {\bf RA}  & {\bf Dec} & \multicolumn{1}{c}{\bf prob.} & \multicolumn{1}{c}{\bf array} &  \multicolumn{1}{c}{\bf Name} & {\bf RA} &{\bf Dec} & {\bf Sep.} & {\bf Sp} & {\bf Vp} & {\bf Vr} & {\bf Int} & {\bf notes}\\
\multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)}&  &  \multicolumn{1}{c}{\bf and} & \multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)} & {\bf ('')} &{\bf (Jy)}&   &     \\	
\multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)}&  &\multicolumn{1}{c}{\bf epoch} &  \multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)} \\ \hline \hline\\
G\,12.88+0.48			&18:11:51.4	&--17:31:30		&0.025	&	6Baug08	&	G\,12.889+0.489	& 18 11 51.46	&	--17 31 28.9	& 1 & 8 & 29 & 28,32 & 16\\%	12.915+0.491$\_$2	\\
G\,11.948--0.003			&18:11:52.9	&--18:36:03		&4.8E--3		&	6Baug08	&	& & & & $<$109	& & --140,210\\%	11.948-0.033				\\
G\,12.914+0.493			&18:11:53.6	&--17:30:02		&1.4E--4	&	6Baug08	&	G\,12.915+0.493	& 18 11 53.74	&	--17 29 58.8	& 4 & 2.7 & 33 & 31,34 & 3.9 \\%	12.915+0.491$\_$1	\\
G\,12.02--0.03			&18:12:01.9	&--18:31:56		&6.4E--4			&	6Baug08	&	& & & & $<$120	&	& --140,210\\%12.025-0.031	\\
G\,11.902--0.100			&18:12:02.1	&--18:40:26		&5.4E--5	&	6Baug08	&	& & & & $<$118	&	& --140,210\\%11.901-0.100	\\
G\,11.903--0.140			&18:12:11.1	&--18:41:27		&0.027	&	BCEP03	&	G\,11.903--0.142	& 18 12 11.41 & --18 41 33.0 & 7 & 0.3 & 36 & 35,38 & & BCEP no det. 04\\
G\,11.861--0.183			&18:12:15.6	&--18:44:58		&4.5E--5		&	6Baug08	&	& & & & $<$121	&	& --140,200\\%11.861-0.184\\
G\,11.93--0.14			&18:12:17.3	&--18:40:03		&2.3E--4			&	6Baug08	&	& & & & $<$178	&	& --140,200\\%	11.944-0.162		\\
G\,11.942--0.157			&18:12:19.6	&--18:39:54		&3.2E--4	&	6Baug08	&	G\,11.943--0.156 & 18 12 19.58	&	--18 39 52.0	& 2& 4.9 & 41 & 7,94 & 25\\%		11.944-0.162$\_$1	& had as 2 sources to start with but sep by ~0.5 arsec..\\
G\,12.200--0.003			&18:12:23.5	&--18:22:49		&0.059		&	6Baug08	&	G\,12.199--0.033	& 18 12 23.43	&	--18 22 50.7	& 2&  0.2 & 51 & 51,52 & 0.2 \\%	12.189-0.031$\_$1	& there is a stronger source somewhere outside centre part of beam			\\
G\,11.956--0.177			&18:12:25.7	&--18:39:46		&3.7E--5	&	6Baug08	&	& & & & $<$254		&	& --140,210\\%11.944-0.162			\\
G\,12.20--0.09			&18:12:39.2	&--18:24:17		&1.0			&	6Baug08	&	G\,12.209--0.102a & 18 12 39.89	&	--18 24 17.7	&	10 & 63 & 22 & 12,29 & 199\\%	12.202-0.115$\_$1	\\
& & & &	6Baug08	&	G\,12.209--0.102b & 18 12 39.75	&	--18 24 17.7	& 8 &  75 & 0 & --28,50 & 462\\%12.202-0.115$\_$2\\
& & & &	6Baug08	&	G\,12.209--0.101 & 18 12 39.69	&	--18 24 16.2	&7 & 0.7 & --32 & --34,--31 & 1.4 \\%12.202-0.115$\_$3\\
G\,11.942--0.256			&18:12:41.6	&--18:24:47		&2.1E--4		&	6Baug08	&	G\,12.203--0.107 & 18 12 40.22	&	--18 24 47.4	& 1 & 1.1 & 33 & 28,35 & 1.9\\%	12.202-0.115$\_$4\\
G\,12.18--0.12			&18:12:42.7	&--18:25:08		&0.85		&	6Baug08	&	& & & & $<$208	& &	--140,210\\%12.202-0.115	& kind of confused since there are strong sources in feild\\
G\,12.216--0.119			&18:12:44.4	&--18:24:25		&0.023	&	6Baug08	&	& & & & $<$293	& & --140,210\\%	12.202-0.115	& kind of confused since there are strong sources in field	\\
G\,11.99--0.27			&18:12:51.2	&--18:40:40		&2.8E--4			&	6Baug08	&	G\,11.991--0.272 & 18 12 51.20	& --18 40 39.7		& 0 &0.2 & 53 &53,54 & 0.2\\%& 11.990-0.271$\_$1	\\
G\,12.43--0.05			&18:12:56.4	&--18:11:04		&0.98	&	6Baug08	&	G\,12.429--0.048	& 18 12 54.41	&	--18 11 10.8 &29 & 	0.3 & --72 & --74,--38 & 2.1 & BS\\%&	12.433-0.052$\_$1	\\
G\,12.68--0.18			&18:13:54.7	&--18:01:41		&0.30	& H75oct07	& G\,12.681--0.182	& 18 13 54.73 & --18 01 46.5  & 6 & 565 & 60 & 53,64 & 668\\% 12p680$\_$1\\
						&			&		  		& 	       	 	        & H75oct07     & G\,12.670--0.177	& 18 13 52.42 & --18 02 10.5 & 44 & 0.4 & 50 & 49,50 & 0.1 \\%		12p680$\_$2\\
G\,11.94--0.62B			&18:13:58.5	&--18:54:21		&1.9E--3		&	6Baug08	&	G\,11.918--0.613 & 18 13 58.12	&	--18 54 20.2	&5 & 49 & 40 & 21,45 & 122\\%	11.926-0.616$\_$1\\
G\,11.93--0.61			&18:14:00.9	&--18:53:27		&2.3E--3			&	6Baug08	&	& & & & $<$149	& &	--140,210\\%11.926-0.616	\\
G\,12.722--0.218			&18:14:07.6	&--18:00:37		&1.9E--3		&	6Baug08	&	G\,12.720--0.218 & 18 14 07.35	&	--18 00 42.7	&7 & 0.6 & --36 & --36,--35 & 0.9	& BS\\%	12.722-0.219$\_$1	& the feature at +60 kms is NOT here, not sure where it is...	\\
G\,12.885--0.222			&18:14:28.3	&--17:52:08		&4.9E--5	&	6Baug08	&	& & & & $<$121 & & --140,210	\\
G\,12.892--0.226			&18:14:30.0	&--17:51:52		&6.5E--5 		&	6Baug08	&	& & & & $<$121 & & --140,210	\\
G\,12.90--0.25B			&18:14:34.3	&--17:51:56		&2.1E--3		&	6Baug08	&	G\,12.901--0.241	& 18 14 34.43	&	--17 51 51.8	& 5 &  2.2 & 36 & 24,37 & 3.6\\%12.888-0.223$\_$1 \\
G\,12.859--0.272			&18:14:36.1	&--17:54:56		&7.7E--4		&	6Baug08	&	& & & & $<$159	&	& --140,210\\%12.868-0.279	\\
G\,13.87+0.28			&18:14:36.1	&--16:45:44		&0.029			&	6Baug08	&	G\,13.874+0.281 & 18 14 35.83	&	--16 45 35.9	&9&39 & --43 & --47,--14 & 155 & BS\\%	13.872+0.279$\_$1	&BS?\\
G\,12.90--0.26			&18:14:39.5	&--17:52:00		&0.025		&	6Baug08	&	G\,12.907--0.261 & 18 14 39.45	&	--17 52 06.8	&7 & 1.1 & 28 & 26,50 & 4.2\\%	12.897-0.282$\_$1 & slightly worried that these 2 aew s/l, very similar (although different strength ratios) to the next source... \\
& & & &	6Baug08	&	G\,12.909--0.260	& 18 14 39.54	&	--17 52 00.0	& 1 &    2.2 & 27 & 26,38 & 3.9\\%       & 12.897-0.282$\_$2\\
G\,12.878--0.226			&18:14:41.7	&--17:54:24		&7.8E--5	&	6Baug08	&	& & & & $<$153	&	& --140,210\\%12.868-0.279	\\
G\,12.897--0.281			&18:14:42.9	&--17:53:12		&2.8E--5	&	6Baug08	&	& & & & $<$123	&	& --140,210 \\%12.897-0.282	\\
G\,12.914--0.280			&18:14:44.5	&--17:52:16		&3.4E--5	&	6Baug08	&	& & & & $<$161	&	& --140,210\\%12.897-0.282	\\ 
G\,12.938--0.272			&18:14:45.7	&--17:50:48		&2.6E--5	&	6Baug08	&	G\,12.939--0.271 & 18 14 45.58	&	--17 50 41.1	&7 & 2.0	& 30 & 29,37	& 7\\%	12.926-0.275$\_$1\\
G\,11.49--1.48			&18:16:22.1	&--19:41:27		&1.1E--4	  & BCEP04	& G\,11.498--1.486	&	18 16 22.32 & --19 41 26.1 & 3    &112 & 17 & --3,21 & \\ 
G\,14.60+0.01			&18:17:00.5	&--16:14:44		&1.3E--3	&	6Baug08	&	G\,14.607+0.009	&	18 17 03.17	&	--16 14 41.6	& 40 & 2.5 & 27 & 4,27 & 2.8\\%	14.600+0.019$\_$1\\
& & & &	6Baug08	&	G\,14.610+0.012	&	18 17 02.72	&	--16 14 28.0	& 36 & 0.6 & 8 & 8,9 & 0.7 \\%	& 14.600+0.019$\_$2\\ 
& & & &	6Baug08	&	G\,14.606+0.016	&	18 17 01.54	&	--16 14 32.1	& 19 & 0.5 & 21 & 17,39 & 1.2\\%				 14.600+0.019$\_$3\\
%& & & &	6Baug08	&	18 17 03.14	&	--16 14 41.5	& 14.600+0.019$\_$4	& very close to source 1, probably make the one source\\
& & & &	6Baug08	&	G\,14.604+0.017	&	18 17 01.14	&	--16 14 38.8	& 11 & 	9 & 30 & 20,31& 13		\\%		14.600+0.019$\_$5\\
G\,10.84--2.59			&18:19:12.6	&--20:47:31		&2.3E--4		&	6Baug08	&	G\,10.843--2.593	& 18 19 12.51	&	--20 47 27.4	& 4 & 35 & --81 & --89,--73 & 127 & BS\\%	10.843-2.594$\_$1	&	BS??\\
G\,15.022--0.618			&18:20:10.3	&--16:10:35		&4.9E--5	&	6Baug08	&	& & & & $<$231	&	&	--140,210\\%15.037-0.626\\
G\,14.987--0.670			&18:20:17.6	&--16:13:55		&3.7E--5		&	6Baug08	&	& & & & $<$124	&	& 	--140,210\\%14.987-0.671\\
	\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}\addtocounter{table}{-1}
\begin{center}
  \caption{-- {\emph {continued}}}
 %  \vspace{0.5cm}
    \footnotesize
\begin{tabular}{lccrllcccllcrl}\hline
    \multicolumn{3}{c}{\bf Dust clump} & &  \multicolumn{10}{c}{\bf Water maser} \\
 \multicolumn{1}{c}{\bf Name} & {\bf RA}  & {\bf Dec} & \multicolumn{1}{c}{\bf prob.} & \multicolumn{1}{c}{\bf array} &  \multicolumn{1}{c}{\bf Name} & {\bf RA} &{\bf Dec} & {\bf Sep.} & {\bf Sp} & {\bf Vp} & {\bf Vr} & {\bf Int} & {\bf notes}\\
\multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)}&  &  \multicolumn{1}{c}{\bf and} & \multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)} & {\bf ('')} &{\bf (Jy)}&   &     \\	
\multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)}&  &\multicolumn{1}{c}{\bf epoch} &  \multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)} \\ \hline \hline\\
G\,15.027--0.651			&18:20:18.1	&--16:11:15    		&1.6E--4&	6Baug08	&	G\,14.892--0.730	& 18 20 19.60	&	--16 10 38	.4	& 43	& 4.3 & 25 & 20,33 & 14 &\\%	15.037-0.626$\_$1	& this *might be a s/l?'\\
G\,15.054--0.641			&18:20:19.2	&--16:09:31		&2.6E--5	&	6Baug08	&	& & & & $<$358	& & --140,210\\%	15.037-0.626	   \\ 
G\,14.983--0.687			&18:20:20.9	&--16:14:35		&2.1E--4	&	6Baug08	&	& & & & $<$199	& & --140,210\\%	14.987-0.671\\
G\,15.012--0.671			&18:20:20.9	&--16:12:35		&4.4E--4	&	6Baug08	&	& & & & $<$1000	& & --140,210\\%	15.015-0.692	&	lots going on with s/l really hard to say any better than this\\
G\,15.03--0.67			&18:20:23.1	&--16:11:16		&1.9E--3&	6Baug08	&	G\,15.028--0.672 & 18 20 23.02	&	--16 11 47.8	& 32	&	4.2 & 21 & 18,23 & 9\\%			15.015-0.692$\_$1\\
G\,14.99--0.70			&18:20:23.1	&--16:14:43		&1.0E--4		&	6Baug08	&	G\,14.985--0.696 & 18 20 23.16	&	--16 14 44.3	& 2 & 57 & 43 & --20,72 & 327 & spread \\%	14.987-0.671$\_$1	& features are spread over a couple of arcsec\\
G\,15.009--0.688			&18:20:24.2	&--16:13:15			&4.2E--5	&	6Baug08	&	& & & &  $<$235	& & --140,210\\%	15.015-0.692 	& these are all very confused with strong sl	\\
G\,15.005--0.695			&18:20:25.3	&--16:13:39		&3.7E--5		&	6Baug08	&	& & & & $<$400	& & --140,210\\%	15.015-0.692 		\\
G\,15.079--0.663			&18:20:27.0	&--16:08:51		&1.0E--4		&	6Baug08	& & & & &	$<$171	& & --140,210\\%		15.088-0.671		\\
G\,15.016--0.702			&18:20:28.1	&--16:13:15		&3.4E--5			&	6Baug08	& & & & & 	$<$400	& & --140,210\\%		15.015-0.692 \\
G\,15.029--0.703			&18:20:29.8	&--16:12:35		&2.8E--3		&	6Baug08	& & & & & 	$<$400	& & --140,210\\%	15.015-0.692	\\
G\,15.089--0.673			&18:20:30.3	&--16:08:35		&1.1E--4		&	6Baug08	& & & & &	$<$118	& & --140,210\\%	15.088-0.671		\\
G\,15.098--0.681			&18:20:33.1	&--16:08:19		&5.4E--4		&	6Baug08	& & & & &	$<$173	& & --140,210\\%		15.088-0.671		\\
G\,16.580--0.079			&18:21:14.6	&--14:32:52		&9.3E--4			&	6Baug08	& & && & 	$<$124	& & --140,210\\%	16.580-0.079\\
G\,16.58--0.05			&18:21:09.1	&--14:31:49		&3.3E--3				&	6Baug08	& G\,16.585--0.050a &	18 21 09.05	&	--14 31 48.5	& 1 & 29 &58 & 57,68    & 117\\%     & 16.580-0.079$\_$1$\_$2	\\
%18 21 09.03	&	--14 31 48.5	& 16.580-0.079$\_$1	\\
%& & & & 6Baug08	&	18 21 09.08	&	--14 31 48.5	& 16.580-0.079$\_$2\\
& & & & 6Baug08	& G\,16.585--0.050b &	18 21 08.97	&	--14 31 47.6	& 	2 & 4.6 & 71 & 57,73 & 9 \\%			16.580-0.079$\_$3\\
G\,18.087--0.292			&18:24:56.0	&--13:19:03		&3.1E--5		& H214jul08	& & & & &  $<$203      &  & --120,230\\%                        & 18.096-0.296\\
G\,18.095--0.299			&18:24:58.6	&--13:18:47		&7.1E--5		 &  H214jul08	& & & & &$<$203      & & --120,230\\%                         & 18.096-0.296\\
G\,18.105--0.304			&18:25:00.8	&--13:18:23		&6.5E--5		 & H214jul08	& & & & &$<$203      & & --120,230\\%                          & 18.096-0.296 \\
G\,18.112--0.321			&18:25:05.1	&--13:18:31		&3.1E--5		 & H214jul08	&& & & & $<$390      &  & --120,230\\%                        & 18.096-0.296 \\
G\,19.61--0.1				&18:27:16.3	&--11:53:51		&4.9E--4	& H214jul08	& G\,19.613--0.134	&	18 27 16.60 & --11 53 36.2 & 15		&	0.7 & 46 & 29,60 & 1.6\\%	19.609-0.135$\_$1 & all emission here evn though same vel in nearby source	\\
G\,19.607--0.234			&18:27:38.2	&--11:56:38		&9.3E--4		& H214jul08	& G\,19.610--0.234 & 18 27 38.11 & --11 56 35.4 & 	3 & 90 & 42 & --5,81 & 477 & spread\\%		19.609-0.234$\_$1 & seems fairly spread out over maybe 2 arcsec atleast?	\\
G\,21.87+0.01			&18:31:02.1	&--09:49:14		&3.7E--5	& H214jul08	&G\,21.880+0.014	&  18 31 01.77 & --09 49 00.1 	& 15 & 	11 & 21 & 17,29 & 35\\%	& 21.877+0.011$\_$1 &\\
G\,22.36+0.07B			&18:31:43.2	&--09:22:25		&1.3E--3	& H214jul08	& & & & & $<$159       	 &	& --120,230\\%      		   & 22.345+1.050	      	\\
G\,22.35+0.06			&18:31:44.1	&--09:22:12		&8.5E--4	& H214jul08	& G\,22.357+0.066	&	18 31 44.11 & --09 22 11.8	& 0	& 	9	& 88	& 75,90 & 31\\% & 22.345+1.050$\_$1\\
G\,23.71+0.17			&18:33:53.6	&--08:07:15		&2.8E--3	& H214jul08	& G\,23.704+0.183	& 18 33 50.08 & --08 07 15.2 & 52	& 0.6 & 111 & 111,112 & 0.8 & clump edge\\%			23.700+0.164$\_$1  & one chan, near edge of clump\\
G\,23.689+0.159			&18:33:53.6	&--08:08:43		&8.5E--5		& H214jul08	& & & & & $<$203      & & --120,230    \\%                  & 23.700+0.164\\
G\,24.450+0.489			&18:34:07.6	&--07:19:05		&3.7E--5 		& H214jul08	& & & & & $<$214	 & & --120,230	\\%		  & 24.464+0.489\\
G\,24.47+0.49			&18:34:10.3	&--07:17:45		&8.3E--3	& H214jul08	&& & & &  $<$186	 &     & --120,230\\%                  &  24.464+0.489\\
G\,25.65+1.04			&18:34:20.9	&--05:59:40		&9.3E--4	& H214jul08	& G\,25.650+1.050	& 18 34 20.84 & --05 59 42.2 &	 2 &	131 & 41 & --21,56 & 321\\%	 25.650+1.050$\_$1\\
G\,23.949+0.163			&18:34:21.7	&--07:54:45		&5.9E--4 	& H214jul08	& G\,23.953+0.161	& 18 34 22.56 & --07 54 37.4 & 15 &	 0.4	& 48 & 41,50 & 0.7 & clump edge\\%		23.950+0.158$\_$2 & I think that this dust clump should be removed from the stats - this water maser is kind of at interface between 2 clumps\\
 G\,23.96+0.15			&18:34:24.9	&--07:54:53		&4.8E--3	& H214jul08	& G\,23.953+0.155	& 18 34 23.97 & --07 54 48.2 &	 15	& 0.8 & 66 & 65,74 & 1.5\\%			 23.950+0.158$\_$1\\
G\,23.281--0.201			&18:34:25.4	&--08:40:23		&9.4E--5& H214jul08	& & & & & $<$182	 &    	& --120,230\\%          & 23.275-0.205\\
G\,23.268--0.210			&18:34:25.9	&--08:41:19		&3.4E--4	& H214jul08	& & & & & $<$182	 &    & --120,230\\%	          & 23.275-0.205\\
G\,24.012+0.173			&18:34:26.5	&--07:51:09		&4.5E--5		& H214jul08	& & & & &  $<$183	 &	& --120,230\\%	          & 24.014+0.163\\
G\,23.976+0.150			&18:34:27.6	&--07:53:41		&5.9E--5		& H214jul08	& G\,23.980+0.149 & 18 34 28.17 & --07 53 30.9 & 	13 &	0.7 & 14 & 13,15 & 1.2\\%		23.972+0.146$\_$1\\
G\,23.960+0.137			&18:34:28.7	&--07:54:53		&1.6E--5		& H214jul08	& & & & & $<$243         &           & --120,230\\%            & 23.972+0.146\\
G\,23.987+0.148			&18:34:29.2	&--07:53:09		&8.5E--5		& H214jul08	& & & & &  $<$244	 & 	& --120,230\\%		  & 23.972+0.146\\
G\,23.25--0.24			&18:34:31.3	&--08:42:47		&7.1E--5	& H214jul08	& G\,23.257--0.240 & 18 34 31.25 & --08 42 46.0 & 	1 & 	1.0 & 78 &72,79 & 1.6 & spread\\	%	23.263-0.250$\_$1 & this source has 3" difference in dec between 3 emission chans, weak though so not sure if real?\\

G\,24.016+0.150			&18:34:31.9	&--07:51:33		&2.4E--5	  	& H214jul08	& & & & & $<$216	 &    	& --120,230\\%	   & 24.014+0.163\\
G\,23.268--0.257			&18:34:36.2	&--08:42:39		&1.6E--3	& H214jul08	& & & & & $<$187         &       & \\%                & 23.263-0.250\\
G\,23.43--0.18			&18:34:39.4	&--08:31:33		&0.016	& H214jul08	& G\,23.436--0.184     & 18 34 39.25 & --08 31 40.2  & 	8 &		4.4 & 111 & 109,112 & 7\\%			23.438-0.184$\_$1\\
G\,23.409--0.228			&18:34:45.6	&--08:34:21		&1.8E--4	& H214jul08	& & & &  &  $<$3225	 & 	  	& --120,230\\%       	   & 23.395-0.195	      & right on edge of cube \\

	\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}\addtocounter{table}{-1}
\begin{center}
  \caption{-- {\emph {continued}}}
 %  \vspace{0.5cm}
    \footnotesize
\begin{tabular}{lccrllcccllcrl}\hline
    \multicolumn{3}{c}{\bf Dust clump} & &  \multicolumn{10}{c}{\bf Water maser} \\
 \multicolumn{1}{c}{\bf Name} & {\bf RA}  & {\bf Dec} & \multicolumn{1}{c}{\bf prob.} & \multicolumn{1}{c}{\bf array} &  \multicolumn{1}{c}{\bf Name} & {\bf RA} &{\bf Dec} & {\bf Sep.} & {\bf Sp} & {\bf Vp} & {\bf Vr} & {\bf Int} & {\bf notes}\\
\multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)}&  &  \multicolumn{1}{c}{\bf and} & \multicolumn{1}{c}{\bf ($l,b$)} & {\bf (J2000)}  & {\bf (J2000)} & {\bf ('')} &{\bf (Jy)}&   &     \\	
\multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)}&  &\multicolumn{1}{c}{\bf epoch} &  \multicolumn{1}{c}{\bf (degrees)}& {\bf (h m s)}&{\bf ($^{o}$ $'$ $``$)} \\ \hline \hline\\
G\,23.420--0.235			&18:34:48.4	&--08:33:57		&3.1E--4	& H214jul08	& & & & & $<$5000	& 	  & --120,230\\%	       	  & 23.395-0.195	      & not in linmos image so very offset from feild centre!\\
G\,23.319--0.298			&18:34:50.7	&--08:41:03		&4.1E--4	& H214jul08	& G\,23.320--0.298	&	18 34 50.62 & --08 41 00.1 & 3	&	0.2 & 99 & 98,99 & 0.1\\%		23.319-0.298$\_$1\\
G\,23.754+0.095			&18:36:06.1	&--07:13:47		&2.5E--3	& H214jul08	& & & & & $<$147	& & --120,230\\%      	 	  &  24.754+0.095	\\
G\,24.792+0.099			&18:36:09.4	&--07:11:39		&6.9E--3& H214jul08	& & & & & $<$173	& & --120,230\\%		     	  &  24.789+0.090\\
G\,24.78+0.08			&18:36:12.6	&--07:12:11		&0.30& H214jul08	& G\,24.790+0.083 & 18 36 12.58 & --07 12 11.6	& 1 & 54 & 113 & 35,127 & 162	& spread\\%, FC89 \\
%18 36 12.58 & --07:12:11.6 & 24.789+0.090$\_$1   & this source is insane!! spots over at least 10 arcsec, too complex to easily disentangle! what to do, probably more than 3 sources here??? FC89 report one pos; 18 36 12.41 -07 12 10.66\\
						&			&		  		& 	       	 	      	& H214jul08	& G\,24.792+0.082 &  18 36 13.13 & --07 12 08.0 & 8 & 4.9 & 113 & 23,151 & 39 \\%24.789+0.090$\_$2\\
%						&			&				&				& H214jul08	& 18 36 12.62 & --07 12 14.2 & 24$\_$789+0.090$\_$3\\
G\,24.84+0.08			&18:36:18.4	&--07:08:52		&6.4E--4	& H214jul08	& G\,24.850+0.087	& 	18 36 18.40 & --07 08 50.6 &	1 & 	 0.9 & 106 & 106,116 & 2.5 & spread\\%24.849+0.84$\_$1 & position spread\\
G\,24.850+0.082			&18:36:19.5	&--07:09:00		&1.0E--4	& H214jul08	&  & & & & $<$165	&  & --120,230\\%                      & 24.849+0.84\\
G\,24.919+0.088			&18:36:25.9	&--07:05:08		&0.046	& H214jul08	& G\,24.921+0.083 & 18 36 27.25 & --07 05 10.3 & 20 & 1.4 & 84 & 82,85 & 2.1\\%			24.919+0.088$\_$1\\
						&			&		  		& 	       	 	      	& H214jul08    & G\,24.919+0.088 & 18 36 25.90 & --07 05 08.1 & 	0 & 	6 & 42 & 35,53 & 20\\%	24.919+0.088$\_$2 \\% there is another source near the edge of this cube but the positions seems a little crappy and it is nowhere near a dust clump 18:36:31.549, -7:04:16.177 probably just leave???\\\\\\
G\,25.802--0.159			&18:38:57.0	&--06:24:53		&6.4E--4	& H214jul08	& & & & & $<$152     &   & --120,230\\%                     & 25.802-0.159\\
G\,25.83--0.18			&18:39:03.6	&--06:24:10		&0.016	& H214jul08	& G\,25.826--0.178   & 18 39 03.61 & --06 24 10.3 & 0 &  	38 & 95 & 80,123 & 87\\%		25.802-0.159$\_$1\\
%						&			&		  		& 	       	 	      	& H75oct07     & 18 39 03.57 & --06 24 11.5 & 25p833$\_$1\\
G\,28.14--0.00			&18:42:42.6	&--04:15:32		&2.5E--3	& H214jul08	& & & & & $<$158	&    & --120,230\\%                    & 28.148-0.004\\
G\,28.20--0.04			&18:42:58.1	&--04:13:56		&0.11	& H75oct07	& G\,28.200--0.049 & 18 42 58.08& --04 13 57.7 & 2 &	8 & 96 & 57,100 & 11\\%			28p202$\_$1\\
G\,28.198--0.063			&18:43:00.8	&--04:14:28		&1.8E--4& H75oct07	& & & & &  $<$311	&  & --30,150\\%   	          & 28p202\\
G\,29.193--0.073			&18:43:02.4	&--04:14:59		&1.2E--4	& H75oct07	&& & & &  $<$311&	&  --30,150\\%   	          & 28p202\\
G\,28.28--0.35			&18:44:14.2	&--04:17:59		&5.9E--4	& H214jul08	& & & & & $<$266	&   & --120,230     \\%              & 28.295-0.374\\
G\,28.31--0.38			&18:44:22.0	&--04:17:38		&7.7E--4	& H214jul08	& & & & & $<$269	&  & --120,230\\%                    & 28.295-0.374\\
G\,29.888+0.001			&18:45:52.8	&--02:42:29		&3.1E--5	  	& H214jul08	& & & & &  $<$356	&	& --120,230\\%	         & 29.903-0.009\\
G\,29.889--0.006			&18:45:54.4	&--02:42:37		&2.8E--4	& H214jul08	& & & & & $<$356	&	& --120,230\\%	         & 29.903-0.009\\
G\,29.918--0.014			&18:45:59.7	&--02:41:17		&4.5E--5		& H214jul08	& & & & & $<$328     && --120,230\\%		         & 29.903-0.009\\
G\,29.86--0.04			&18:46:00.2	&--02:45:09		&9.3E--4& H214jul08	& & & & &$<$175      	&    & --120,230\\%                    & 29.860-0.054\\
G\,29.861--0.053			&18:46:01.3	&--02:45:25		&3.4E--4	& H214jul08	& & & & & $<$175      	&  & --120,230\\%                      & 29.860-0.054\\
G\,29.853--0.062			&18:46:02.4	&--02:45:57		&4.4E--4	& H214jul08	& & & & & $<$175      	&   & --120,230\\%                     & 29.860-0.054\\
G\,29.96--0.02B			&18:46:04.0	&--02:39:25		&0.30	& H214jul08	& G\,29.955--0.016 & 18 46 03.74 & --02 39 22.3 & 5 &  	63 & 99 & 80,115 & 340\\%			29p961$\_$1\\
G\,29.930--0.040			&18:46:06.1	&--02:41:25		&4.1E--5		& H75oct07	& & & & &  $<$7300        & & --30,150\\%                     & 29p961 \\%& right on cube edge! Hopefully there is another observation!\\
G\,29.9687--0.033			&18:46:08.8	&--02:39:09		&4.1E--4	& H75oct07	& & & & & $<$374       &      & --30,150\\%                & 29p961\\
G\,29.978--0.050			&18:46:12.5	&--02:39:09		&0.016	& H75oct07	& & & & & $<$3035        &      & --30,150\\%               & 29p961\\
G\,30.716--0.082			&18:47:41.3	&--02:00:33		&2.1E--3	& H75oct07	& G\,30.718--0.083 & 18 47 41.74	& --02 00 29.5	& 7 & 2.2 & 96 & 91,97 & 2.1\\%		30p730$\_$1 \\
G\,35.02+0.35			&18:54:00.5	&+02:01:16 		&4.1E--4	& FC89		&  G\,35.025+0.250 & 18 54 00.59	& +02 01 19.3   &  4   & 18.5 & 68.5 \\
G\,35.575+0.010			&18:56:13.5	&+02:21:39 		&5.3E--3		& H214jul08	& & & & &  $<$173             &   & --120,230\\%                         & 35.577+0.009\\
G\,35.574+0.007			&18:56:14.0	&+02:21:15 		&1.1E--3	& H214jul08	& & & & &  $<$173           & & --120,230\\%                            & 35.577+0.009\\
G\,35.58--0.03			&18:56:22.4	&+02:20:26 		&0.95	&   H75oct07	& G\,35.578--0.031	& 	18 56 22.54& +02 20 27.4 & 3 &	12 & 52 & 42,57 & 17\\%		35p585$\_$1\\ %FC89		& 18 56 22.490	& +02 20 28.11\\
G\,35.585--0.026			&18:56:22.4	&+02:20:58 		&5.9E--4	& H75oct07	& & & & & $<$435 & & --30,150\\
G\,35.564--0.037			&18:56:22.4	&+02:19:30 		&7.1E--5	& 	H75oct07	&& & & &  $<$905 & & --30,150\\
G\,35.601--0.018			&18:56:22.4	&+02:22:02 		&7.6E--3&  	H75oct07	& & & & &$<$2005 & & --30,150\\
G\,37.475--0.106			&19:00:06.9	&+03:59:39 		&1.2E--3	&	H214jul08	& G\,37.475--0.108	& 	19 00 07.28 & +03 59 34.7	& 7& 0.2 & 52 & 51,58 & 0.4\\%				37.475-0.106$\_$1 \\
G\,37.55--0.11			&19:00:16.0	&+04:03:15 		&0.27	&	H214jul08	&& & & &  $<$105 & & --120,230\\ \hline
\end{tabular}
